Single flavour optimisations to Hybrid Monte Carlo

It has become increasingly important to include one or more individual flavours of dynamical fermion in lattice QCD simulations. This is due in part to the advent of QCD+QED calculations, where isospin symmetry breaking means that the up, down, and strange quarks must be treated separately. These single-flavour pseudofermions are typically implemented as rational approximations to the inverse of the fermion matrix, using the technique known as Rational Hybrid Monte Carlo (RHMC). Over the years, a wide range of methods have been developed for accelerating simulations of two degenerate flavours of pseudofermion, while there are comparatively fewer such techniques for single-flavour pseudofermions. Here, we investigate two different filtering methods that can be applied to RHMC for simulating single-flavour pseudofermions, namely polynomial filtering (PF-RHMC), and filtering via truncations of the ordered product (tRHMC). A novel integration step-size tuning technique based on the characteristic scale is also introduced. Studies are performed on two different lattice volumes, demonstrating that one can achieve significant reductions in the computational cost of single-flavour simulations with these filtering techniques.

==> fig/1f_forces.tex <==
\begin{tikzpicture}[baseline, trim axis group left]

%\tikzset{minmax/.style={#1, fill=#1!30!white, mark=none},
%	minmax/.default=red}
\renewcommand{\maxforcefile}{\figdir/data/PFRHMC/fmax_j135X.txt}
\renewcommand{\avgforcefile}{\figdir/data/PFRHMC/favg_j135X.txt}
\newcommand{\maxforcefilea}{\figdir/data/tRHMC/fmax_j138X.txt}
\newcommand{\avgforcefilea}{\figdir/data/tRHMC/favg_j138X.txt}
\newcommand{\maxforcefileb}{\figdir/data/RHMC/fmax_j1350.txt}
\newcommand{\avgforcefileb}{\figdir/data/RHMC/favg_j1350.txt}

\pgfplotsset{
	left plot/.style={
		bar width=5pt,
		xtick=data,
		%x tick label style={rotate=45, anchor=east, /pgf/number format/precision=4},
		enlarge x limits=0.25,
	},
	right plot/.style={
		bar width=4pt,
		xtick=data,
		enlarge x limits=0.1,
	},
}

\begin{groupplot}[
	%footnotesize,
	mysmall,
	group style={
		group size=3 by 2,
		xlabels at=edge bottom,
		horizontal sep=10pt,
		vertical sep=10pt,
		xticklabels at=edge bottom,
		yticklabels at=edge left,
		},
	%width=6cm, height=5cm,
	ybar,
	xlabel absolute group=-2.5em,
	ylabel absolute group=1.5em,
	]

% F1 %

\nextgroupplot[
	title={RHMC},
	%xlabel={$\rho_2$},
	ylabel={$F_1$},
	ymin=0, ymax=6,
	left plot,
	width=1cm,
]

\addplot
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefileb};

\addplot
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefileb};


\nextgroupplot[
	title={1PF-RHMC},
	%xlabel={$\rho_2$},
	%ylabel={$F_1$},
	ymin=0, ymax=6,
	left plot,
	width=2.5cm,
]

\addplot
	table[
		x=p,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=p,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefile};


\nextgroupplot[
	title={1tRHMC},
	%xlabel={$\rho$},
	%ylabel={F},
	ymin=0, ymax=6,
	right plot,
]

\addplot
	table[
		x=t,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=t,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefilea};


% F2 %

\nextgroupplot[
	%title={RHMC},
	ylabel={$F_2$},
	ymin=0, ymax=4,
	left plot,
	width=1cm,
]

\addplot+[
	fill=blue!20!white,
	draw=blue!50!white,
]
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefileb};

\addplot+[
	fill=red!20!white,
	draw=red!50!white,
]
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefileb};


\nextgroupplot[
	xlabel={$p$},
	%ylabel={$F_2$},
	ymin=0, ymax=4,
	left plot,
	width=2.5cm,
]

\addplot
	table[
		x=p,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=p,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefile};


\nextgroupplot[
	xlabel={$t$},
	ymin=0, ymax=4,
	right plot,
]

\addplot
	table[
		x=t,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=t,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefilea};

	
\end{groupplot}
\end{tikzpicture}

==> fig/1f_rhmc_cost.tex <==
\begin{tikzpicture}[trim axis group left]

\begin{groupplot}[
	mysmall,
	group style={
		group size=3 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	cycle list name=mstone_d,
	ymin=0, ymax=160000,
	scaled y ticks=base 10:-4,
	ytick scale label code/.code={},
	minor y tick num=1,
	ymajorgrids,
	y errors,
	xlabel absolute group,
	]

% plain RHMC %

\nextgroupplot[
	title=RHMC,
	ylabel=$C / 10^4$,
	only marks,
	xtick=data,
	xticklabels={},
	width=1cm,
	xmin=-0.5, xmax=0.5,
]

\renewcommand{\matrixopfile}{\figdir/data/RHMC/witers_j1350.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (-1, 68060-\autocorr*1170) rectangle (1, 68060+\autocorr*1170);
\draw[band_1_cen_light] (-1, 68060) -- (1, 68060);

\addplot
	table[
		x=ID,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\pgfplotsset{cycle list shift=1}
\addplot
	table[
		x=ID,
		y=iter_F1,
		y error expr={\thisrow{iter_F1_err}*\autocorr},
	]
	{\matrixopfile};
\pgfplotsset{cycle list shift=0}


\addplot+[red, mark=*]
	table[
		x=ID,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};



% PF-RHMC %

\nextgroupplot[
	title=PF-RHMC,
	xlabel=$p$,
	%ylabel=$C$,
	only marks,
	width=3cm,
]

\renewcommand{\matrixopfile}{\figdir/data/PFRHMC/witers_j135X.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (2, 68060-\autocorr*1170) rectangle (18, 68060+\autocorr*1170);
\draw[band_1_cen_light] (2, 68060) -- (18, 68060);

\addplot %+[error bar indices={-1}]
	table[
		x=p,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot %+[error bar indices={0,2}]
	table[
		x=p,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*] %, mark indices={1,2}]
	table[
		x=p,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


% tRHMC %	

\nextgroupplot[
	title=tRHMC,
	xlabel=$t$,
	only marks,
]

\renewcommand{\matrixopfile}{\figdir/data/tRHMC/witers_j138X.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (0, 68060-\autocorr*1170) rectangle (10, 68060+\autocorr*1170);
\draw[band_1_cen_light] (0, 68060) -- (10, 68060);

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}


\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


\end{groupplot}

\end{tikzpicture}


==> fig/1f_rhmc_cs_cost.tex <==
\begin{tikzpicture}[trim axis group left]

\begin{groupplot}[
	mysmall,
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	cycle list name=mstone_d,
	ymin=0, ymax=80000,
	scaled y ticks=base 10:-4,
	ytick scale label code/.code={},
	minor y tick num=1,
	ymajorgrids,
	y errors,
	xlabel absolute group,
	]
	
% PF-RHMC %

\nextgroupplot[
	title=PF-RHMC,
	xlabel=$p$,
	ylabel=$C / 10^4$,
	only marks,
]

\renewcommand{\matrixopfile}{\figdir/data/PFRHMC/witers_j135X_cs.txt}

\addplot
	table[
		x=p,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot
	table[
		x=p,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (2, 68060-\autocorr*1170) rectangle (18, 68060+\autocorr*1170);
\draw[band_1_cen_light] (2, 68060) -- (18, 68060);

\addplot+[red, mark=*]
	table[
		x=p,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% tRHMC %	

\nextgroupplot[
	title=tRHMC,
	xlabel=$t$,
	only marks,
]

\renewcommand{\matrixopfile}{\figdir/data/tRHMC/witers_j138X_cs.txt}

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (0, 68060-\autocorr*1170) rectangle (10, 68060+\autocorr*1170);
\draw[band_1_cen_light] (0, 68060) -- (10, 68060);

\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


\end{groupplot}

\end{tikzpicture}


==> fig/2f_forces.tex <==
\begin{tikzpicture}[baseline, trim axis group left]

%\tikzset{minmax/.style={#1, fill=#1!30!white, mark=none},
%	minmax/.default=red}
\renewcommand{\maxforcefile}{\figdir/data/2PFRHMC/fmax_j136X.txt}
\renewcommand{\avgforcefile}{\figdir/data/2PFRHMC/favg_j136X.txt}
\newcommand{\maxforcefilea}{\figdir/data/2tRHMC/fmax_j1380X_t4.txt}
\newcommand{\avgforcefilea}{\figdir/data/2tRHMC/favg_j1380X_t4.txt}
\newcommand{\maxforcefileb}{\figdir/data/PFtRHMC/fmax_j1350X.txt}
\newcommand{\avgforcefileb}{\figdir/data/PFtRHMC/favg_j1350X.txt}
\newcommand{\maxforcefilec}{\figdir/data/2tRHMC/fmax_j1380X_t5.txt}
\newcommand{\avgforcefilec}{\figdir/data/2tRHMC/favg_j1380X_t5.txt}

\pgfplotsset{
	left plot/.style={
		bar width=4pt,
		xtick=data,
		%symbolic x coords={10,16,20},
		%x tick label style={rotate=45, anchor=east, /pgf/number format/precision=4},
		enlarge x limits=0.25,
		width=1.6cm,
	},
	centre plot/.style={
		bar width=4pt,
		xtick=data,
		enlarge x limits=0.2,
		width=1.9cm,
	},
	right plot/.style={
		bar width=4pt,
		xtick=data,
		enlarge x limits=0.2,
		width=1.9cm,
	},
}

\begin{groupplot}[
	%footnotesize,
	mysmall,
	group style={
		group size=4 by 3,
		xlabels at=edge bottom,
		horizontal sep=5pt,
		vertical sep=10pt,
		xticklabels at=edge bottom,
		yticklabels at=edge left,
		},
	ybar,
	xlabel absolute group=-2.5em,
	ylabel absolute group,
	]

% F1 %

\nextgroupplot[
	title={2PF-RHMC\makebox[0pt]{\phantom{,}}},
	ylabel={$F_1$},
	ymin=0, ymax=6,
	left plot,
]

\addplot
	table[
		x=q,
		y=F_F1,
	]
	{\maxforcefile};

\addplot
	table[
		x=q,
		y=F_F1,
	]
	{\avgforcefile};


\nextgroupplot[
	title={2tRHMC, $t=4$},
	ymin=0, ymax=6,
	centre plot,
]

\addplot
	table[
		x=t2,
		y=F_F1,
	]
	{\maxforcefilea};

\addplot
	table[
		x=t2,
		y=F_F1,
	]
	{\avgforcefilea};
	
%%
\nextgroupplot[
	title={2tRHMC, $t=5$},
	ymin=0, ymax=6,
	centre plot,
]

\addplot
	table[
		x=t2,
		y=F_F1,
	]
	{\maxforcefilec};

\addplot
	table[
		x=t2,
		y=F_F1,
	]
	{\avgforcefilec};
%%

\nextgroupplot[
	title={PF-tRHMC\makebox[0pt]{\phantom{,}}},
	ymin=0, ymax=6,
	right plot,
]

\addplot
	table[
		x=t,
		y=F_F1,
	]
	{\maxforcefileb};

\addplot
	table[
		x=t,
		y=F_F1,
	]
	{\avgforcefileb};


% F2 %

\nextgroupplot[
	ylabel={$F_2$},
	ymin=0, ymax=4,
	left plot,
]

\addplot
	table[
		x=q,
		y=F_F2,
	]
	{\maxforcefile};

\addplot
	table[
		x=q,
		y=F_F2,
	]
	{\avgforcefile};


\nextgroupplot[
	ymin=0, ymax=4,
	centre plot,
]

\addplot
	table[
		x=t2,
		y=F_F2,
	]
	{\maxforcefilea};

\addplot
	table[
		x=t2,
		y=F_F2,
	]
	{\avgforcefilea};
	
%%
\nextgroupplot[
	ymin=0, ymax=4,
	centre plot,
]

\addplot
	table[
		x=t2,
		y=F_F2,
	]
	{\maxforcefilec};

\addplot
	table[
		x=t2,
		y=F_F2,
	]
	{\avgforcefilec};
%%


\nextgroupplot[
	ymin=0, ymax=4,
	right plot,
]

\addplot
	table[
		x=t,
		y=F_F2,
	]
	{\maxforcefileb};

\addplot
	table[
		x=t,
		y=F_F2,
	]
	{\avgforcefileb};
	

% F3 %

\nextgroupplot[
	%title={RHMC},
	ylabel={$F_3$},
	xlabel={$q$},
	ymin=0, ymax=1.5,
	left plot,
]

\addplot
	table[
		x=q,
		y=F_F3,
	]
	{\maxforcefile};

\addplot
	table[
		x=q,
		y=F_F3,
	]
	{\avgforcefile};


\nextgroupplot[
	xlabel={$t'$},
	ymin=0, ymax=1.5,
	centre plot,
]

\addplot
	table[
		x=t2,
		y=F_F3,
	]
	{\maxforcefilea};

\addplot
	table[
		x=t2,
		y=F_F3,
	]
	{\avgforcefilea};
	
%%
\nextgroupplot[
	xlabel={$t'$},
	ymin=0, ymax=1.5,
	centre plot,
]

\addplot
	table[
		x=t2,
		y=F_F3,
	]
	{\maxforcefilec};

\addplot
	table[
		x=t2,
		y=F_F3,
	]
	{\avgforcefilec};
%%


\nextgroupplot[
	xlabel={$t$},
	ymin=0, ymax=1.5,
	right plot,
]

\addplot
	table[
		x=t,
		y=F_F3,
	]
	{\maxforcefileb};

\addplot
	table[
		x=t,
		y=F_F3,
	]
	{\avgforcefileb};


\end{groupplot}
\end{tikzpicture}

==> fig/2frhmc_cost.tex <==
\begin{tikzpicture}[trim axis group left]

\begin{groupplot}[
	mysmall,
	group style={
		group size=3 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	cycle list name=mstone_d,
	ymin=0, ymax=140000,
	scaled y ticks=base 10:-4,
	ytick scale label code/.code={},
	minor y tick num=1,
	ymajorgrids,
	y errors,
	xlabel absolute group,
	ylabel shift=-0.5em,
	]

\nextgroupplot[
	title={2PF-RHMC\makebox[0pt]{\phantom{$t_1$}}},
	xlabel={$q$\makebox[0pt]{\phantom{$t$}}},
	ylabel={$C / 10^4$},
	only marks,
	width=2.5cm,
]

\renewcommand{\matrixopfile}{\figdir/data/2PFRHMC/witers_j136X.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (8, 68060-\autocorr*1170) rectangle (22, 68060+\autocorr*1170);
\draw[band_1_cen_light] (8, 68060) -- (22, 68060);

\addplot
	table[
		x=q,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=q,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=q,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 1


\nextgroupplot[
	title={2tRHMC, $t = 4$},
	xlabel={$t'$},
	%ylabel={$C$},
	only marks,
	xtick={5,6,7,8},
	width=2.5cm,
]

\renewcommand{\matrixopfile}{\figdir/data/2tRHMC/witers_j1380X_t4.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (4, 68060-\autocorr*1170) rectangle (9, 68060+\autocorr*1170);
\draw[band_1_cen_light] (4, 68060) -- (9, 68060);

\addplot
	table[
		x=t2,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=t2,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t2,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 2

\nextgroupplot[
	title={2tRHMC, $t=5$},
	xlabel={$t'$},
	%ylabel={$C$},
	only marks,
	xtick={7,8,9,10},
	width=2.5cm,
]

\renewcommand{\matrixopfile}{\figdir/data/2tRHMC/witers_j1380X_t5.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (6, 68060-\autocorr*1170) rectangle (11, 68060+\autocorr*1170);
\draw[band_1_cen_light] (6, 68060) -- (11, 68060);

\addplot
	table[
		x=t2,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=t2,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t2,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 3

\end{groupplot}

\end{tikzpicture}


==> fig/2frhmc_cs_cost.tex <==
\begin{tikzpicture}[trim axis group left]

\begin{groupplot}[
	mysmall,
	group style={
		group size=3 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	cycle list name=mstone_d,
	ymin=0, ymax=80000,
	scaled y ticks=base 10:-4,
	ytick scale label code/.code={},
	minor y tick num=1,
	ymajorgrids,
	y errors,
	xlabel absolute group,
	width=2.5cm,
%	every y tick scale label/.append style={
%		%at={(0,0)},
%		%below right,
%		xshift=-0.5em,
%		%yshift=-0.25em,
%	}
	]

\nextgroupplot[
	title={2PF-RHMC\makebox[0pt]{\phantom{$t_1$}}},
	xlabel={$q$\makebox[0pt]{\phantom{$t$}}},
	ylabel={$C / 10^4$},
	only marks,
]

\renewcommand{\matrixopfile}{\figdir/data/2PFRHMC/witers_j136X_cs.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (8, 68060-\autocorr*1170) rectangle (22, 68060+\autocorr*1170);
\draw[band_1_cen_light] (8, 68060) -- (22, 68060);

\addplot
	table[
		x=q,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=q,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=q,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 1


\nextgroupplot[
	title={2tRHMC, $t=4$},
	xlabel={$t'$},
	%ylabel={$C$},
	only marks,
	xtick={5,6,7,8},
]

\renewcommand{\matrixopfile}{\figdir/data/2tRHMC/witers_j1380X_t4_cs.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (4, 68060-\autocorr*1170) rectangle (9, 68060+\autocorr*1170);
\draw[band_1_cen_light] (4, 68060) -- (9, 68060);

\addplot
	table[
		x=t2,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=t2,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t2,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 2


\nextgroupplot[
	title={2tRHMC, $t=5$},
	xlabel={$t'$},
	%ylabel={$C$},
	only marks,
	xtick={7,8,9,10},
]

\renewcommand{\matrixopfile}{\figdir/data/2tRHMC/witers_j1380X_t5_cs.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (6, 68060-\autocorr*1170) rectangle (11, 68060+\autocorr*1170);
\draw[band_1_cen_light] (6, 68060) -- (11, 68060);

\addplot
	table[
		x=t2,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=t2,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t2,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 3

\end{groupplot}

\end{tikzpicture}


==> fig/2pfrhmc_correction.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[
	xmin=0, xmax=3,
	ymin=0.6, ymax=1.4,
	restrict y to domain*=0.5:1.5,
	cycle list name=mstone_d,
	%title=Correction term approximation,
	xlabel=$z$,
	ylabel=$Q(z)P(z)\sqrt{z}$,
	legend pos=south east,
	]

\renewcommand{\matrixopfile}{\figdir/data/2PFRHMC/2pfrhmc_corr.txt}

\draw[thin, gray]
	(0,1) -- (3,1);

\foreach \i in {10,16,20} {
\addplot+[mark=none]
	table[
		x=x,
		y=q\i,
	]
	{\matrixopfile};
}

\legend{$q=10$, $q=16$, $q=20$}

\end{axis}

\end{tikzpicture}


==> fig/2pfrhmc_filter.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[
	cycle list name=mstone_d,
	xmin=0, xmax=3,
	ymin=0.6, ymax=1.4,
	restrict y to domain*=0.5:1.5,
	%minor y tick num=1,
	%ymajorgrids,
	%title=Truncated term approximation,
	xlabel=$z$,
	ylabel=$Q(z)$,
	%only marks,
	legend pos=south east,
	]

\renewcommand{\matrixopfile}{\figdir/data/2PFRHMC/2pfrhmc_filter.txt}

\addplot+[black,mark=none]
	table[
		x=x,
		y=p4r,
	]
	{\matrixopfile};
	
\pgfplotsset{cycle list shift=-1}

\foreach \i in {10,16,20} {
\addplot+[mark=none]
	table[
		x=x,
		y=q\i,
	]
	{\matrixopfile};
}

\legend{$P^{-1}(z) z^{-1/2}$, $q=10$, $q=16$, $q=20$}

%\addplot+[
%	mark=none,
%	domain=0:4,
%	samples=200,
	]
%	{x^2};

\end{axis}

\end{tikzpicture}


==> fig/forces_24x48.tex <==
\begin{tikzpicture}[baseline, trim axis group left]

%\tikzset{minmax/.style={#1, fill=#1!30!white, mark=none},
%	minmax/.default=red}
\renewcommand{\maxforcefile}{\figdir/data/24x48/tRHMC/fmax_j1518X.txt}
\renewcommand{\avgforcefile}{\figdir/data/24x48/tRHMC/favg_j1518X.txt}
\newcommand{\maxforcefilea}{\figdir/data/24x48/2tRHMC/fmax_j1519X.txt}
\newcommand{\avgforcefilea}{\figdir/data/24x48/2tRHMC/favg_j1519X.txt}
\newcommand{\maxforcefileb}{\figdir/data/24x48/RHMC/fmax_j15150.txt}
\newcommand{\avgforcefileb}{\figdir/data/24x48/RHMC/favg_j15150.txt}

\pgfplotsset{
	left plot/.style={
		bar width=5pt,
		xtick=data,
		%x tick label style={rotate=45, anchor=east, /pgf/number format/precision=4},
		enlarge x limits=0.2,
		width=3cm,
	},
	right plot/.style={
		bar width=5pt,
		xtick=data,
		enlarge x limits=0.2,
		width=3cm,
	},
}

\begin{groupplot}[
	%footnotesize,
	mysmall,
	group style={
		group size=3 by 3,
		xlabels at=edge bottom,
		horizontal sep=10pt,
		vertical sep=10pt,
		xticklabels at=edge bottom,
		yticklabels at=edge left,
		},
	%width=6cm, height=5cm,
	ybar,
	xlabel absolute group=-2.5em,
	ylabel absolute group=1.5em,
	]

% F1 %

\nextgroupplot[
	title={RHMC},
	%xlabel={$\rho_2$},
	ylabel={$F_1$},
	ymin=0, ymax=10,
	left plot,
	width=1cm,
]

\addplot
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefileb};

\addplot
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefileb};


\nextgroupplot[
	title={tRHMC},
	%xlabel={$\rho_2$},
	%ylabel={$F_1$},
	ymin=0, ymax=10,
	left plot,
	%width=2.5cm,
]

\addplot
	table[
		x=t,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=t,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefile};


\nextgroupplot[
	title={2tRHMC},
	%xlabel={$\rho$},
	%ylabel={F},
	ymin=0, ymax=10,
	right plot,
]

\addplot
	table[
		x=t2,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=t2,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefilea};


% F2 %

\nextgroupplot[
	%title={RHMC},
	ylabel={$F_2$},
	ymin=0, ymax=6,
	left plot,
	width=1cm,
]

\addplot+[
	fill=blue!20!white,
	draw=blue!50!white,
]
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefileb};

\addplot+[
	fill=red!20!white,
	draw=red!50!white,
]
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefileb};


\nextgroupplot[
	%xlabel={$t$},
	%ylabel={$F_2$},
	ymin=0, ymax=6,
	left plot,
	xticklabels={6,8,10,12},
	%width=2.5cm,
]

\addplot
	table[
		x=t,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefile};

\addplot
	table[
		x=t,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefile};


\nextgroupplot[
	%xlabel={$t'$},
	ymin=0, ymax=6,
	right plot,
]

\addplot
	table[
		x=t2,
		y=F_F2,
		y error=F_F2_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=t2,
		y=F_F2,
		y error=F_F2_err,
	]
	{\avgforcefilea};
	

% F3 %

\nextgroupplot[
	%title={RHMC},
	ylabel={$F_3$},
	ymin=0, ymax=4,
	left plot,
	width=1cm,
	xticklabels={},
]

\addplot+[
	fill=blue!20!white,
	draw=blue!50!white,
]
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\maxforcefileb};

\addplot+[
	fill=red!20!white,
	draw=red!50!white,
]
	table[
		x=ID,
		y=F_F1,
		y error=F_F1_err,
	]
	{\avgforcefileb};


%\nextgroupplot[
%	xlabel={$t$},
%	%ylabel={$F_2$},
%	ymin=0, ymax=10,
%	left plot,
%	xmin=4, xmax=10,
%	xtick={4,6,8,10},
%]

\nextgroupplot[group/empty plot]

\nextgroupplot[
	xlabel={$t'$},
	ymin=0, ymax=4,
	right plot,
]

\addplot
	table[
		x=t2,
		y=F_F3,
		y error=F_F3_err,
	]
	{\maxforcefilea};

\addplot
	table[
		x=t2,
		y=F_F3,
		y error=F_F3_err,
	]
	{\avgforcefilea};


	
\end{groupplot}
\end{tikzpicture}

==> fig/pfrhmc_correction.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[
	xmin=0, xmax=3,
	ymin=0.6, ymax=1.4,
	%restrict y to domain=0.9:2,
	cycle list name=mstone_d,
	%title=Correction term approximation,
	xlabel=$z$,
	ylabel=$P^{-1}(z) R(z)$,
	legend pos=south east,
	]

\renewcommand{\matrixopfile}{\figdir/data/PFRHMC/pfrhmc_approx_corr.txt}

\draw[thin, gray]
	(0,1) -- (3,1);

\foreach \i in {1,2,3} {
\addplot+[mark=none]
	table[
		x=x,
		y=y\i,
	]
	{\matrixopfile};
}

\legend{$p=4$, $p=8$, $p=12$}

\end{axis}

\end{tikzpicture}


==> fig/pfrhmc_cost.tex <==
\renewcommand{\matrixopfile}{\figdir/data/PFRHMC/witers_j135X.txt}

\begin{tikzpicture}

\begin{axis}[
	title=PF-RHMC,
	xlabel=$p$,
	ylabel=$C$,
	ymajorgrids,
	y errors,
	only marks,
	cycle list name=mstone_d,
	small,
	minor y tick num=1,
	ymin=0, ymax=80000,
]

\addplot
	table[
		x=p,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot
	table[
		x=p,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=p,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


\end{axis}

\end{tikzpicture}


==> fig/pfrhmc_erfc.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[
	xlabel=$n$,
	ylabel=$P_{acc}$,
	y errors,
	xmin=6, xmax=16,
	ymin=0.2, ymax=0.9,
	minor y tick num=1,
	%small,
]

\addplot table [
	x=N_md, %x expr=1/\thisrow{n},
	y=Pacc,
	y error=Pacc_err,
	only marks,
	]
	{\figdir/data/PFRHMC/erfc_j135X.txt};

\addplot+[
	band_1_cen, %black
	]
	table [
	x=n,
	y=P_fit,
	mark=none,
	]
	{\figdir/data/PFRHMC/erfc_fit_j135X_data.txt};

\addplot+[
	name path=low,
	band_1_out,
	]
	table [
	x=n,
	y=P_low,
	mark=none,
	]
	{\figdir/data/PFRHMC/erfc_fit_j135X_data.txt};

\addplot+[
	name path=high,
	band_1_out,
	]
	table [
	x=n,
	y=P_high,
	mark=none,
	]
	{\figdir/data/PFRHMC/erfc_fit_j135X_data.txt};
	
\addplot+[
	band_1,
	]
	fill between[
		of=low and high,
		soft clip={domain=8:16},
	];


%\draw[red, very thin] (8,0.7) -- (12.6, 0.7) -- (12.6, 0) (11.9, 0.7) -- (11.9,0);
%\draw[red, very thin] (8,0.8) -- (15.5, 0.8) -- (15.5, 0) (14.7,0.8) -- (14.7,0);


\end{axis}

\end{tikzpicture}


==> fig/pfrhmc_filter.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[
	cycle list name=mstone_d,
	xmin=0, xmax=3,
	ymin=0, ymax=1.5,
	%minor y tick num=1,
	%ymajorgrids,
	%title=Truncated term approximation,
	xlabel=$z$,
	ylabel=$\sqrt{z} P(z)$,
	%only marks,
	legend pos=south east,
	]

\renewcommand{\matrixopfile}{\figdir/data/PFRHMC/pfrhmc_approx_poly.txt}

\draw[thin, gray]
	(0,1) -- (3,1);

\foreach \i in {1,2,3} {
\addplot+[mark=none]
	table[
		x=x,
		y=y\i,
	]
	{\matrixopfile};
}

\legend{$p=4$, $p=8$, $p=12$}

%\addplot+[
%	mark=none,
%	domain=0:4,
%	samples=200,
	]
%	{x^2};

\end{axis}

\end{tikzpicture}


==> fig/pftrhmc_cost.tex <==
\begin{tikzpicture}[trim axis group left, trim axis group right]

\begin{groupplot}[
	mysmall,
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	y errors,
	ymajorgrids,
	xtick=data,
	cycle list name=mstone_d,
	minor y tick num=1,
	scaled y ticks=base 10:-4,
	ytick scale label code/.code={},
]

\nextgroupplot[
	title=PF-tRHMC (F),
	xlabel=$t$,
	ylabel=$C / 10^4$,
	only marks,
	ymin=0, ymax=80000,
]

\renewcommand{\matrixopfile}{\figdir/data/PFtRHMC/witers_j1350X.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (3, 68060-\autocorr*1170) rectangle (8, 68060+\autocorr*1170);
\draw[band_1_cen_light] (3, 68060) -- (8, 68060);

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 1

% Plot 2: cs-tuned data

\nextgroupplot[
	title=PF-tRHMC (cs),
	xlabel=$t$,
	only marks,
	ymin=0, ymax=80000,
	%yticklabel pos=right,
]

\renewcommand{\matrixopfile}{\figdir/data/PFtRHMC/witers_j1350X_cs.txt}


% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (3, 68060-\autocorr*1170) rectangle (8, 68060+\autocorr*1170);
\draw[band_1_cen_light] (3, 68060) -- (8, 68060);

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 2
\end{groupplot}

\end{tikzpicture}


==> fig/pftrhmc_cs_cost.tex <==
\begin{tikzpicture}[trim left]

\begin{axis}[
	title=PF-tRHMC,
	xlabel=$t$,
	ylabel=$C$,
	ymajorgrids,
	y errors,
	only marks,
	xtick=data,
	cycle list name=mstone_d,
	small,
	minor y tick num=1,
	ymin=0, ymax=80000, %220000
	scaled y ticks=base 10:-4,
]

\renewcommand{\matrixopfile}{\figdir/data/PFtRHMC/witers_j1350X_cs.txt}

% RHMC cost = 68060 +- 1170
\filldraw[draw=band_1_out, fill=band_1]
 (3, 68060-\autocorr*1170) rectangle (8, 68060+\autocorr*1170);
\draw[band_1_cen_light] (3, 68060) -- (8, 68060);

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


\end{axis}

\end{tikzpicture}


==> fig/rhmc_erfc.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[
	xlabel=$n$,
	ylabel=$P_{acc}$,
	y errors,
	xmin=8, xmax=16,
	ymin=0.3, ymax=0.85,
	minor y tick num=1,
	%small,
]

\addplot table [
	x=N_md, %x expr=1/\thisrow{n},
	y=Pacc,
	y error=Pacc_err,
	only marks,
	]
	{\figdir/data/RHMC/rhmc_erfc_data.txt};

\addplot+[
	band_1_cen, %black
	]
	table [
	x=n,
	y=P_fit,
	mark=none,
	]
	{\figdir/data/RHMC/erfc_fit_data.txt};

\addplot+[
	name path=low,
	band_1_out,
	]
	table [
	x=n,
	y=P_low,
	mark=none,
	]
	{\figdir/data/RHMC/erfc_fit_data.txt};

\addplot+[
	name path=high,
	band_1_out,
	]
	table [
	x=n,
	y=P_high,
	mark=none,
	]
	{\figdir/data/RHMC/erfc_fit_data.txt};
	
\addplot+[
	band_1,
	]
	fill between[
		of=low and high,
		soft clip={domain=8:16},
	];


%\draw[red, very thin] (8,0.7) -- (12.6, 0.7) -- (12.6, 0) (11.9, 0.7) -- (11.9,0);
%\draw[red, very thin] (8,0.8) -- (15.5, 0.8) -- (15.5, 0) (14.7,0.8) -- (14.7,0);


\end{axis}

\end{tikzpicture}


==> fig/trhmc_24x48_cost.tex <==
\begin{tikzpicture}[trim axis group left]

\begin{groupplot}[
	mysmall,
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	cycle list name=mstone_d,
	ymin=0, ymax=1000000,
	scaled y ticks=base 10:-5,
	ytick scale label code/.code={},
	minor y tick num=1,
	ymajorgrids,
	y errors,
	xlabel absolute group,
	]

\nextgroupplot[
	title={tRHMC},
	xlabel={$t$},
	ylabel={$C / 10^5$},
	only marks,
	xtick={4,6,8,10},
]

\renewcommand{\matrixopfile}{\figdir/data/24x48/tRHMC/witers_j1518X_fdt.txt}

% RHMC cost = 853,000 +- 46,000 (29/1/18)
\filldraw[draw=band_1_out, fill=band_1]
 (-1, 853000-\autocorr*46000) rectangle (11, 853000+\autocorr*46000);
\draw[band_1_cen_light] (-1, 853000) -- (11, 853000);

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 1


\nextgroupplot[
	title={2tRHMC},
	xlabel={$t'$},
	%ylabel={$C$},
	only marks,
	xtick={6,8,10,12},
]

\renewcommand{\matrixopfile}{\figdir/data/24x48/2tRHMC/witers_j1519X_fdt.txt}

% RHMC cost = 853,000 +- 46,000 (29/1/18)
\filldraw[draw=band_1_out, fill=band_1]
 (5, 853000-\autocorr*46000) rectangle (13, 853000+\autocorr*46000);
\draw[band_1_cen_light] (5, 853000) -- (13, 853000);


\addplot
	table[
		x=t2,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=t2,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t2,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 2

\end{groupplot}

\end{tikzpicture}


==> fig/trhmc_24x48_cs_cost.tex <==
\begin{tikzpicture}[trim axis group left]

\begin{groupplot}[
	mysmall,
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	cycle list name=mstone_d,
	ymin=0, ymax=1100000,
	scaled y ticks=base 10:-5,
	ytick scale label code/.code={},
	minor y tick num=1,
	ymajorgrids,
	y errors,
	xlabel absolute group,
	]

\nextgroupplot[
	title={tRHMC},
	xlabel={$t$},
	ylabel={$C / 10^5$},
	only marks,
	xtick={4,6,8,10,12},
]

\renewcommand{\matrixopfile}{\figdir/data/24x48/tRHMC/witers_j1518X_cs.txt}

% RHMC cost = 971,000 +- 65,000 (4/6/18)
\filldraw[draw=band_1_out, fill=band_1]
 (-1, 971000-\autocorr*65000) rectangle (13, 971000+\autocorr*65000);
\draw[band_1_cen_light] (-1, 971000) -- (13, 971000);

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 1


\nextgroupplot[
	title={2tRHMC},
	xlabel={$t'$},
	%ylabel={$C$},
	only marks,
	xtick={6,8,10,12},
]

\renewcommand{\matrixopfile}{\figdir/data/24x48/2tRHMC/witers_j1519X_cs.txt}

% RHMC cost = 971,000 +- 65,000 (4/6/18)
\filldraw[draw=band_1_out, fill=band_1]
 (5, 971000-\autocorr*65000) rectangle (13, 971000+\autocorr*65000);
\draw[band_1_cen_light] (5, 971000) -- (13, 971000);

\addplot
	table[
		x=t2,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2,3} {
\addplot
	table[
		x=t2,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t2,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

% End plot 2

\end{groupplot}

\end{tikzpicture}


==> fig/trhmc_correction.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[
	xmin=0, xmax=3,
	ymin=0.9, ymax=1.1,
	restrict y to domain=0.9:2,
	cycle list name=mstone_d,
	%title=Correction term approximation,
	xlabel=$z$,
	ylabel=$R_{t,n}(z)$,
	legend pos=south east,
	]

\renewcommand{\matrixopfile}{\figdir/data/tRHMC/trhmc_approx_corr.txt}

\draw[thin, gray]
	(0,1) -- (3,1);

\foreach \i in {1,2,3,4} {
\addplot+[mark=none]
	table[
		x=x,
		y=y\i,
	]
	{\matrixopfile};
}

\legend{$t=4$, $t=6$, $t=8$, $t=10$}

\end{axis}

\end{tikzpicture}


==> fig/trhmc_cost.tex <==
\renewcommand{\matrixopfile}{\figdir/data/tRHMC/witers_j138X.txt}

\begin{tikzpicture}

\begin{axis}[
	title=tRHMC,
	xlabel=$t$,
	ylabel=$C$,
	ymajorgrids,
	y errors,
	only marks,
	cycle list name=mstone_d,
	small,
	minor y tick num=1,
	ymin=0, ymax=160000,
	scaled y ticks=base 10:-4,
]

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


\end{axis}

\end{tikzpicture}


==> fig/trhmc_cs_cost.tex <==
\begin{tikzpicture}

\begin{groupplot}[
	small,
	group style={
		group size=2 by 1,
		horizontal sep=5pt,
		yticklabels at=edge left,
		},
	cycle list name=mstone_d,
	ymin=0, ymax=90000,
	scaled y ticks=base 10:-4,
	minor y tick num=1,
	ymajorgrids,
	y errors,
	]

\nextgroupplot[
	title=tRHMC,
	xlabel=$t$,
	ylabel=$C$,
	only marks,
]

\renewcommand{\matrixopfile}{\figdir/data/tRHMC/witers_j138X.txt}

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};

	

\nextgroupplot[
	title=tRHMC,
	xlabel=$t$,
	only marks,
]

\renewcommand{\matrixopfile}{\figdir/data/tRHMC/witers_j138X_cs.txt}

\addplot
	table[
		x=t,
		y=iter_SF,
		y error expr={\thisrow{iter_SF_err}*\autocorr},
	]
	{\matrixopfile};

\foreach \i in {1,2} {
\addplot
	table[
		x=t,
		y=iter_F\i,
		y error expr={\thisrow{iter_F\i_err}*\autocorr},
	]
	{\matrixopfile};
}

\addplot+[red, mark=*]
	table[
		x=t,
		y=iter_tot,
		y error expr={\thisrow{iter_tot_err}*\autocorr},
	]
	{\matrixopfile};


\end{groupplot}

\end{tikzpicture}


==> fig/trhmc_filter.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[
	cycle list name=mstone_d,
	xmin=0, xmax=3,
	ymin=0, ymax=1.2,
	%minor y tick num=1,
	%ymajorgrids,
	%title=Truncated term approximation,
	xlabel=$z$,
	ylabel=$\sqrt{z} R_{0,t}(z)$,
	%only marks,
	legend pos=south east,
	]

\renewcommand{\matrixopfile}{\figdir/data/tRHMC/trhmc_approx_trunc.txt}

\draw[thin, gray]
	(0,1) -- (3,1);

\foreach \i in {1,2,3,4} {
\addplot+[mark=none]
	table[
		x=x,
		y=y\i,
	]
	{\matrixopfile};
}

\legend{$t=4$, $t=6$, $t=8$, $t=10$}

%\addplot+[
%	mark=none,
%	domain=0:4,
%	samples=200,
	]
%	{x^2};

\end{axis}

\end{tikzpicture}

